ARG-Avatar: Animation-Rendering Guidance for Efficient Feedforward Avatar Reconstruction

Reconstructing animatable 3D human avatars from images is important for applications such as gaming and augmented reality. Feedforward methods make avatar reconstruction accessible by reducing inference time to a few seconds, but recent approaches rely heavily on scaling model capacity, training data, and computation. We ask whether such scaling is necessary. To this end, we introduce ARG-Avatar, an efficient feedforward framework with only 68M trainable parameters that achieves SOTA reconstruction quality. Our key insight is that 3D animation and rendering already provide strong geometric correspondences that existing methods largely attempt to learn from data. In light of this, we design the Foreground Avatar Coordinate RoPE attention (FACRoPE) and Intermediate Token Rendering (ITR) pipeline to guide avatar tokens to attend to their corresponding patches. Experiments across multiple datasets show that ARG-Avatar consistently outperforms prior methods when using two or more input images. Compared with LHM++, ARG-Avatar uses approximately 9$\times$ fewer trainable parameters, 4.8$\times$ fewer training sequences, and 14$\times$ less training compute, while running 6$\times$ faster and achieving a 2.7 dB PSNR improvement on the out-of-distribution NeuMan benchmark.

==> figures/ARGBlock_variants_tikz.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage[scaled]{helvet}
\renewcommand{\familydefault}{\sfdefault}
\usepackage{graphicx}
\usetikzlibrary{arrows.meta,backgrounds,calc,fit,positioning}


\input{figures/tikz_theme.tex}

\begin{document}

% Assets for this figure only (extract_assets.py naming).
\def\InputAssetOne{itrblock_v00_input_rgba.png}
\def\InputAssetLast{itrblock_v05_input_rgba.png}
\def\RenderAssetOne{itrblock_v00_render_rgba.png}
\def\RenderAssetLast{itrblock_v05_render_rgba.png}
\def\PoseAssetOne{itrblock_v00_mesh_rgba.png}
\def\PoseAssetLast{itrblock_v05_mesh_rgba.png}

% Semantic spacing and module dimensions.
\newcommand{\SmallGapH}{0.2cm}
\newcommand{\SmallGapV}{0.5cm}
\newcommand{\SmallWidth}{1cm}
\newcommand{\MediumWidth}{2cm}
\newcommand{\LargeWidth}{3.5cm}
\newcommand{\BlockHeight}{0.6cm}
\newcommand{\MediumGapH}{0.4cm}
% Image thumbnail dimensions
\newcommand{\RenderImgWidth}{0.7cm}
\newcommand{\PhotoImgWidth}{1.35cm}

% Fonts
\newcommand{\SmallFont}{\fontsize{10}{12}\selectfont}
\newcommand{\MediumFont}{\fontsize{12}{14}\selectfont}
\newcommand{\LargeFont}{\fontsize{14}{17}\selectfont\bfseries}

% Layout offsets
\newcommand{\EllipsisGap}{0.3cm}
\newcommand{\RoutingMargin}{0.7cm}
\newcommand{\EmbedTwoShift}{-1.5cm}
\newcommand{\VariantTop}{2.35cm}
\newcommand{\VariantBottom}{-1.45cm}

% Styles are set globally so the ablation-variant panels (nested tikzpictures)
% reuse the exact same geometry and appearance as the main panel.
\tikzset{
  node distance=\SmallGapH and \SmallGapV,
  >=Latex,
  conn/.style={draw=tensor, line width=1.1pt, -{Latex[length=3.5pt,width=3.5pt]}},
  plainconn/.style={draw=tensor, line width=1.1pt},
  block/.style={
    rounded corners=4pt,
    draw=none,
    align=center,
    inner sep=2pt,
    font=\MediumFont,
    minimum height=\BlockHeight
  },
  darkblock/.style={block, fill=tensor, text=white},
  orangeblock/.style={block, fill=trainable, text=white},
  deeporangeblock/.style={block, fill=operation, text=white},
  small/.style={minimum width=\SmallWidth},
  medium/.style={minimum width=\MediumWidth},
  large/.style={minimum width=\LargeWidth},
  crossattention/.style={orangeblock, large},
  embed/.style={orangeblock, minimum width=\BlockHeight, minimum height=\BlockHeight, circle},
  groupbox/.style={draw=none, inner sep=0pt, fit=#1},
  branchbg/.style={draw=tensor!12, fill=groupbg, rounded corners=6pt, inner sep=6pt},
  variantbg/.style={draw=tensor!20, fill=white, rounded corners=6pt, inner sep=0pt},
  minifont/.style={font=\fontsize{8}{9}\selectfont},
  miniblock/.style={block, minifont, minimum width=1.25cm, inner sep=1.5pt},
  miniattn/.style={orangeblock, minifont, minimum width=2.0cm, inner sep=1.5pt},
  grouplabel/.style={text=tensor, font=\SmallFont\bfseries, inner sep=1pt},
  smaller font/.style={font=\SmallFont},
  photonode/.style={inner sep=0pt, minimum width=\PhotoImgWidth},
  rendernode/.style={inner sep=0pt, minimum width=\RenderImgWidth},
}
% ── Ablation variant panel ───────────────────────────────────────────────────
% Compact layouts for ablated blocks; #1 selects which modules survive
% (naive = attention only, fac = FAC path but no ITR decode chain).
\def\VariantNaive{naive}
\newcommand{\VariantPanel}[2]{%
  \def\VariantMode{#1}%
  \begin{tikzpicture}[baseline=(v_uv.base)]
    \node[darkblock, medium, anchor=west] (v_uv) at (0,0) {UV Token};
    \node[embed, right=0.35cm of v_uv] (v_embed) {};
    \node[crossattention, smaller font, right=0.8cm of v_embed] (v_xattn)
      {\ifx\VariantMode\VariantNaive Cross Attn\else 3D RoPE Cross Attn\fi};
    \node[photonode, below=\SmallGapH of v_xattn] (v_img) {%
      \includegraphics[width=\PhotoImgWidth]{figures/assets/itrblock_001/itrblock_v00_input_rgba.png}%
    };
    \node[smaller font, text=tensor, anchor=south east] (v_imglabel)
      at ($(v_img.south west)+(-1pt,0pt)$) {Image 1};

    \ifx\VariantMode\VariantNaive
      \node[groupbox={(v_uv)(v_embed)(v_xattn)(v_img)(v_imglabel)}] (v_visiblegroup) {};
    \else
      \node[darkblock, medium, above=\SmallGapH of v_xattn] (v_fac) {FAC};
      \node[rendernode, anchor=west] (v_pose) at ($(v_uv.west)+(0.15cm,1.55cm)$) {%
        \includegraphics[width=\RenderImgWidth]{figures/assets/itrblock_001/itrblock_v00_mesh_rgba.png}%
      };
      \node[smaller font, text=tensor, above=2pt of v_pose] (v_poselabel) {Pose 1};
      \node[deeporangeblock, medium, smaller font, minimum height=2*\BlockHeight,
            right=\SmallGapV of v_pose] (v_ar) {Animate \\\& Render};
      \node[groupbox={(v_poselabel)(v_pose)(v_ar)(v_fac)(v_embed)(v_xattn)(v_img)(v_imglabel)}]
        (v_visiblegroup) {};
    \fi

    % Shared bounds make the two variant panels the same height while keeping
    % the UV-token row on a common baseline.
    \coordinate (v_top) at ($(v_uv.west)+(0,\VariantTop)$);
    \coordinate (v_bottom) at ($(v_uv.west)+(0,\VariantBottom)$);

    \begin{scope}[on background layer]
      \node[branchbg, fit=(v_visiblegroup)(v_top)(v_bottom)] (v_bg) {};
    \end{scope}
    \node[grouplabel, anchor=north east] at ($(v_bg.north east)+(-2pt,-2pt)$) {#2};
    \coordinate (v_output) at ($(v_bg.east |- v_xattn.east)+(\SmallGapV,0)$);

    \draw[white, line width=1pt]
      ([xshift=-0.2cm]v_embed.center) sin ([xshift=-0.1cm, yshift=0.12cm]v_embed.center)
      cos (v_embed.center) sin ([xshift=0.1cm, yshift=-0.12cm]v_embed.center)
      cos ([xshift=0.2cm]v_embed.center);

    \begin{scope}[on background layer]
      \draw[conn] (v_uv.east) -- (v_embed.west);
      \draw[conn] (v_embed.east) -- (v_xattn.west);
      \draw[conn] (v_xattn.east) -- (v_output);
      \ifx\VariantMode\VariantNaive\else
        \draw[conn] (v_pose.east) -- (v_ar.west);
        \draw[conn] (v_ar.east) to[out=0, in=90, looseness=1.05] (v_fac.north);
      \fi
    \end{scope}
  \end{tikzpicture}%
}

\begin{tikzpicture}
% The two ablated blocks sit side by side at the same scale and are spaced by
% \VariantGap, measured between their panels.
\newcommand{\VariantGap}{3.2cm}
\node[inner sep=0pt, anchor=west] (naivepanel) at (0,0)
  {\VariantPanel{naive}{Naive attention}};
\node[inner sep=0pt, anchor=west] (facpanel)
  at ($(naivepanel.east)+(\VariantGap,0)$)
  {\VariantPanel{fac}{FACRoPE w/o ITR}};
\path[use as bounding box] (naivepanel.south west) rectangle (facpanel.north east);
\end{tikzpicture}
\end{document}


==> figures/ITRBlock_tikz_v2.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage[scaled]{helvet}
\renewcommand{\familydefault}{\sfdefault}
\usepackage{graphicx}
\usetikzlibrary{arrows.meta,backgrounds,calc,fit,positioning}


\input{figures/tikz_theme.tex}

\begin{document}

% Assets for this figure only (extract_assets.py naming).
\def\InputAssetOne{itrblock_v00_input_rgba.png}
\def\InputAssetLast{itrblock_v05_input_rgba.png}
\def\RenderAssetOne{itrblock_v00_render_rgba.png}
\def\RenderAssetLast{itrblock_v05_render_rgba.png}
\def\PoseAssetOne{itrblock_v00_mesh_rgba.png}
\def\PoseAssetLast{itrblock_v05_mesh_rgba.png}

% Semantic spacing and module dimensions.
\newcommand{\SmallGapH}{0.2cm}
\newcommand{\SmallGapV}{0.5cm}
\newcommand{\SmallWidth}{1cm}
\newcommand{\MediumWidth}{2cm}
\newcommand{\LargeWidth}{3.5cm}
\newcommand{\BlockHeight}{0.6cm}
\newcommand{\MediumGapH}{0.4cm}
% Image thumbnail dimensions
\newcommand{\RenderImgWidth}{0.7cm}
\newcommand{\PhotoImgWidth}{1.8cm}

% Fonts
\newcommand{\SmallFont}{\fontsize{10}{12}\selectfont}
\newcommand{\MediumFont}{\fontsize{12}{14}\selectfont}
\newcommand{\LargeFont}{\fontsize{14}{17}\selectfont\bfseries}

% Layout offsets
\newcommand{\EllipsisGap}{0.3cm}
\newcommand{\RoutingMargin}{0.7cm}
\newcommand{\EmbedTwoShift}{-1.5cm}

% Styles are set globally so the ablation-variant panels (nested tikzpictures)
% reuse the exact same geometry and appearance as the main panel.
\tikzset{
  node distance=\SmallGapH and \SmallGapV,
  >=Latex,
  conn/.style={draw=tensor, line width=1.1pt, -{Latex[length=3.5pt,width=3.5pt]}},
  plainconn/.style={draw=tensor, line width=1.1pt},
  block/.style={
    rounded corners=4pt,
    draw=none,
    align=center,
    inner sep=2pt,
    font=\MediumFont,
    minimum height=\BlockHeight
  },
  darkblock/.style={block, fill=tensor, text=white},
  orangeblock/.style={block, fill=trainable, text=white},
  deeporangeblock/.style={block, fill=operation, text=white},
  small/.style={minimum width=\SmallWidth},
  medium/.style={minimum width=\MediumWidth},
  large/.style={minimum width=\LargeWidth},
  crossattention/.style={orangeblock, large},
  embed/.style={orangeblock, minimum width=\BlockHeight, minimum height=\BlockHeight, circle},
  groupbox/.style={draw=none, inner sep=0pt, fit=#1},
  branchbg/.style={draw=tensor!12, fill=groupbg, rounded corners=6pt, inner sep=6pt},
  variantbg/.style={draw=tensor!20, fill=white, rounded corners=6pt, inner sep=0pt},
  minifont/.style={font=\fontsize{8}{9}\selectfont},
  miniblock/.style={block, minifont, minimum width=1.25cm, inner sep=1.5pt},
  miniattn/.style={orangeblock, minifont, minimum width=2.0cm, inner sep=1.5pt},
  grouplabel/.style={text=tensor, font=\SmallFont\bfseries, inner sep=1pt},
  smaller font/.style={font=\SmallFont},
  photonode/.style={inner sep=0pt, minimum width=\PhotoImgWidth},
  rendernode/.style={inner sep=0pt, minimum width=\RenderImgWidth},
  % Invisible placeholder: keeps the layout grid of the full block intact
  % inside the ablation variants where a module has been removed.
  phantomblock/.style={block, draw=none, fill=none},
}

\begin{tikzpicture}

% ── Left UV-token / transformer branch ────────────────────────────────────────
\node[darkblock, medium] (uvtok) {UV Token};
\node[orangeblock, medium, above=of uvtok] (fusion) {Fusion};
\node[orangeblock, medium, minimum height=2*\BlockHeight, above=of fusion] (rope2d) {2D RoPE \\ Attn};
\node[orangeblock, medium, above=of rope2d] (ffn) {FFN};
\node[groupbox={(uvtok)(fusion)(rope2d)(ffn)}] (uvgroup) {};

% ── Pose-1 token group (middle panel) ───────────────
% embed1 is centered under pose1, shifted by half the photo width.
\coordinate (embed1_center) at ($(uvgroup.east |- fusion) + (\SmallGapV * 2,0) + ({0.5*\PhotoImgWidth},0)$);
\node[embed] (embed1) at (embed1_center) {};
\node[darkblock, large, smaller font, right=of embed1] (ptok1) {Posed UV Token 1};
\node[darkblock, large, smaller font, below=of ptok1] (cgs1copy) {Cano. Token GS};
\node[orangeblock, medium, below=\MediumGapH of cgs1copy] (cdec1copy) {C-MLP};
\node[orangeblock, medium, above=of ptok1] (pdec) {P-MLP};
\node[darkblock, large, smaller font, above=\MediumGapH of pdec] (pgs1) {Posed Token GS 1};
\node[deeporangeblock, medium, smaller font, minimum height=2*\BlockHeight, above=\MediumGapH of pgs1] (ar_block1) {Animate \\\& Render};
\node[groupbox={(cdec1copy)(cgs1copy)(ptok1)(pdec)(pgs1)(ar_block1)}] (posedtokengroup1) {};
\node[rendernode, anchor=south] (pose1) at (embed1 |- pgs1.south) {%
  \includegraphics[width=\RenderImgWidth]{figures/assets/itrblock_001/itrblock_v00_mesh_rgba.png}%
};
\node[smaller font, text=tensor, above=2pt of pose1] (pose1label) {Pose 1};


% ── Pose-1 attention group (right column, anchored at ptok1 height) ───────────
\coordinate (rightcol1) at ($(posedtokengroup1.east)+(\SmallGapV,0)$);

% xattn1 horizontally aligned with ptok1
\node[crossattention, smaller font, anchor=west] (xattn1) at (rightcol1 |- ptok1) {3D RoPE Cross Attn};

% FAC 1 below the render output, above xattn1
\node[darkblock, medium, above=\SmallGapH of xattn1] (fac1) {FAC 1};

% Animate & Render output image
\node[rendernode, above=\MediumGapH of fac1] (ar_img1) {%
  \includegraphics[width=\RenderImgWidth]{figures/assets/itrblock_001/itrblock_v00_render_rgba.png}%
};

% Input image below xattn1
\node[photonode, below=\SmallGapH of xattn1] (img1) {%
  \includegraphics[width=\PhotoImgWidth]{figures/assets/itrblock_001/itrblock_v00_input_rgba.png}%
};
\node[smaller font, text=tensor, anchor=south east] (img1label)
  at ($(img1.south west)+(-1pt,0pt)$) {Image 1};

\node[groupbox={(ar_img1)(fac1)(xattn1)(img1)}] (posedattentiongroup1) {};

% ── Pose-n token group (right panel) ─────────────────
% ellipsis gap and alignment shift.
% Connection line for xattn1 is at posedattentiongroup1.east + \SmallGapV.
% We want ellipsis to be \SmallGapV away from that line.
\coordinate (ellipsiscenter) at ($(posedattentiongroup1.east |- fusion) + (\SmallGapV,0) + (\SmallGapV,0) + (\EllipsisGap,0)$);
\foreach \x in {-\EllipsisGap,0,\EllipsisGap} {
  \fill[tensor] ($(ellipsiscenter)+(\x,0)$) circle[radius=1.8pt];
}
% embed2 is centered under posen.
\coordinate (embed2_center) at ($(ellipsiscenter) + (\EllipsisGap,0) + (\SmallGapV,0) + ({0.5*\PhotoImgWidth},0)$);
\node[embed] (embed2) at (embed2_center) {};
\node[darkblock, large, smaller font, right=of embed2] (ptok2) {Posed UV Token N};
\node[darkblock, large, smaller font, below=of ptok2] (cgs2copy) {Cano. Token GS};
\node[orangeblock, medium, above=of ptok2] (pdec2) {P-MLP};
\node[darkblock, large, smaller font, above=\MediumGapH of pdec2] (pgs2) {Posed Token GS N};
\node[deeporangeblock, medium, smaller font, minimum height=2*\BlockHeight, above=\MediumGapH of pgs2] (ar_block2) {Animate \\\& Render};
\node[groupbox={(cgs2copy)(ptok2)(pdec2)(pgs2)(ar_block2)}] (posedtokengroup2) {};
\node[rendernode, anchor=south] (posen) at (embed2 |- pgs2.south) {%
  \includegraphics[width=\RenderImgWidth]{figures/assets/itrblock_001/itrblock_v05_mesh_rgba.png}%
};
\node[smaller font, text=tensor, above=2pt of posen] (posenlabel) {Pose N};


% ── Pose-n attention group (right column, anchored at ptok2 height) ───────────
\coordinate (rightcol2) at ($(posedtokengroup2.east)+(\SmallGapV,0)$);

% xattn2 horizontally aligned with ptok2
\node[crossattention, smaller font, anchor=west] (xattn2) at (rightcol2 |- ptok2) {3D RoPE Cross Attn};

% FAC n above xattn2
\node[darkblock, medium, above=\SmallGapH of xattn2] (facn) {FAC N};

% Animate & Render output image
\node[rendernode, above=\MediumGapH of facn] (ar_img2) {%
  \includegraphics[width=\RenderImgWidth]{figures/assets/itrblock_001/itrblock_v05_render_rgba.png}%
};

% Input image below xattn2
\node[photonode, below=\SmallGapH of xattn2] (img2) {%
  \includegraphics[width=\PhotoImgWidth]{figures/assets/itrblock_001/itrblock_v05_input_rgba.png}%
};
\node[smaller font, text=tensor, anchor=south east] (img2label)
  at ($(img2.south west)+(-1pt,0pt)$) {Image N};

\node[groupbox={(ar_img2)(facn)(xattn2)(img2)}] (posedattentiongroup2) {};

\begin{scope}[on background layer]
  \node[branchbg, fit=(pose1label)(pose1)(embed1)(posedtokengroup1)(posedattentiongroup1)(img1label)] (itrgroup1bg) {};
  \node[branchbg, fit=(posenlabel)(posen)(embed2)(posedtokengroup2)(posedattentiongroup2)(img2label)] (itrgroupnbg) {};
\end{scope}
\node[grouplabel, font=\LargeFont, anchor=north east] at ($(itrgroup1bg.north east)+(-2pt,-2pt)$) {ARGBlock 1};
\node[grouplabel, font=\LargeFont, anchor=north east] at ($(itrgroupnbg.north east)+(-2pt,-2pt)$) {ARGBlock N};

% Sinusoidal icons on embed nodes
\draw[white, line width=1pt]
  ([xshift=-0.2cm]embed1.center) sin ([xshift=-0.1cm, yshift=0.12cm]embed1.center)
  cos (embed1.center) sin ([xshift=0.1cm, yshift=-0.12cm]embed1.center) cos ([xshift=0.2cm]embed1.center);
\draw[white, line width=1pt]
  ([xshift=-0.2cm]embed2.center) sin ([xshift=-0.1cm, yshift=0.12cm]embed2.center)
  cos (embed2.center) sin ([xshift=0.1cm, yshift=-0.12cm]embed2.center) cos ([xshift=0.2cm]embed2.center);

% ── Named routing points for return path ──────────────────────────────────────
\coordinate (returnnorth) at ($(ar_block2.north)+(0,\RoutingMargin)$);
\coordinate[right=\SmallGapV of xattn2] (returnspine);
\coordinate (returntop) at (returnspine |- returnnorth);
\coordinate (returnbase) at (returnspine |- xattn2.east);
\coordinate (fusioneast) at ($(fusion.east)+(\SmallGapV,0)$);
\coordinate (fusionbend) at (fusioneast |- returnnorth);
\coordinate (returnnorthsidebase) at ($(xattn1.east)+(\SmallGapV,0)$);
\coordinate (returnnorthside) at (returnnorthsidebase |- returntop);
\coordinate (uvembed1bend) at (embed1.south |- uvtok.east);
\coordinate (uvembed2bend) at (embed2.south |- uvtok.east);
\coordinate (uvembed2start) at ($(uvembed2bend)+(\EmbedTwoShift,0)$);
\coordinate (uvinputstart) at ($(uvtok.south)+(0,-\RoutingMargin)$);
\coordinate (ffnoutputend) at ($(ffn.north)+(0,\SmallGapV)$);
%\coordinate (embedlabelpos) at ($(uvtok.east)!0.55!(embed1.south)+(0,-0.5cm)$);

\begin{scope}[on background layer]
  % Layer-to-layer transformer stream.
  \draw[conn] (uvinputstart) -- (uvtok.south)
    node[pos=0, below, text=tensor, font=\SmallFont] {Previous Layer};

  % Pose inputs drive the rendering blocks.
  \draw[conn] (posen.east |- ar_block2.west) -- (ar_block2.west);
  \draw[conn] (pose1.east |- ar_block1.west) -- (ar_block1.west);
  \draw[conn] (posen.south) -- (embed2.north);
  \draw[conn] (pose1.south) -- (embed1.north);

  % Shared UV-token stream enters each posed branch through embed nodes.
  \draw[conn] (uvtok.east) -| (embed1.south);
  \draw[conn] (uvembed1bend) |- (cdec1copy.west);
  \draw[conn] (uvembed2start) -- (uvembed2bend) -- (embed2.south);
  \draw[conn] (embed2.east) -- (ptok2.west);
  \draw[conn] (embed1.east) -- (ptok1.west);

  % Canonical GS → posed GS.
  \draw[conn] (cgs1copy.west) to[out=120,in=240] (pgs1.west);
  \draw[conn] (cgs2copy.west) to[out=120,in=240] (pgs2.west);

  % Posed UV tokens → cross-attention (horizontal, aligned by design).
  \draw[conn] (ptok2.east) -- (xattn2.west);
  \draw[conn] (ptok1.east) -- (xattn1.west);

  % Pose decoder → posed GS.
  \draw[conn] (pdec.north) -- (pgs1.south);
  \draw[conn] (pdec2.north) -- (pgs2.south);

  % Local canonical decoders → local canonical GS copies.
  \draw[conn] (cdec1copy.north) -- (cgs1copy.south);

  % Posed GS → Animate & Render block.
  \draw[conn] (pgs1.north) -- (ar_block1.south);
  \draw[conn] (pgs2.north) -- (ar_block2.south);

  % Animate & Render block → render output image (rightward).
  \draw[conn] (ar_block1.east) to[out=0, in=180] (ar_img1.west);
  \draw[conn] (ar_block2.east) to[out=0, in=180] (ar_img2.west);

  % Render output → FAC controls (downward in right column).
  \draw[conn] (ar_img1.south -| fac1.north) -- (fac1.north);
  \draw[conn] (ar_img2.south -| facn.north) -- (facn.north);

  % Bottom transformer chain output.
  \draw[conn] (ffn.north) -- (ffnoutputend)
    node[pos=1, above, text=tensor, font=\SmallFont] {Next Layer};
\end{scope}

% Attention output returns around the panel exterior and enters Fusion from the east.
\draw[plainconn] (xattn1.east) -- (returnnorthsidebase);
\draw[plainconn] (returnnorthsidebase) -- (returnnorthside);
\draw[plainconn] (xattn2.east) -- (returnbase) -- (returntop);
\draw[conn] (returntop) -- (fusionbend) |- (fusion.east);

%\node[text=tensor, font=\fontsize{11}{13}\selectfont] at (embedlabelpos) {Embed};

\ifdefined\ShowFACBlockBBox
  \draw[red, line width=0.8pt] (current bounding box.south west) rectangle (current bounding box.north east);
\fi

\end{tikzpicture}
\end{document}


==> figures/pipeline_v2_tikz.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage[scaled]{helvet}
\renewcommand{\familydefault}{\sfdefault}
\usepackage{graphicx}
\usetikzlibrary{arrows.meta,backgrounds,calc,fit,positioning}

\input{figures/tikz_theme.tex}

\begin{document}

% Assets for this figure only (extract_assets.py naming).
\edef\PoseAssetOne{pipeline_v06_cross00_mesh_rgba.png}
\edef\PoseAssetLast{pipeline_v21_cross15_mesh_rgba.png}
\edef\InputAssetOne{pipeline_v00_input_rgba.png}
\edef\InputAssetTwo{pipeline_v01_input_rgba.png}
\edef\InputAssetThree{pipeline_v02_input_rgba.png}
\edef\InputAssetLast{pipeline_v05_input_rgba.png}
\edef\RenderAssetOne{pipeline_v06_cross00_render_rgba.png}
\edef\RenderAssetLast{pipeline_v21_cross15_render_rgba.png}
\edef\UVTokenAsset{uvtoken_up_nearest_x32_4rows.png}
\edef\CGSAsset{uvgsattr_sh_step0_p0_b0_v0_pass1.png}

% --- Layout constants ---
\newcommand{\PanelGap}{1.5cm}
\newcommand{\ModuleGapV}{0.5cm}
\newcommand{\SmallModuleGapV}{0.3cm}
\newcommand{\SmallGap}{0.15cm}
\newcommand{\ImgWidth}{1.5cm}
\newcommand{\ImgShiftH}{0.5*\ImgWidth}
\newcommand{\ImgWidthB}{1.8cm}
\newcommand{\ImgShiftHB}{0.5*\ImgWidth}


% --- Dimensions ---
\newcommand{\BlockHeight}{0.75cm}
\newcommand{\SmallWidth}{1.4cm}
\newcommand{\MediumWidth}{2.4cm}
\newcommand{\LargeWidth}{3.0cm}
\newcommand{\ITRWidth}{3.0cm}
\newcommand{\SolidDotsWidth}{0.315cm}
\newcommand{\ExtractorWidth}{0.5*(4*\ImgWidth + 2*\SmallModuleGapV + \SolidDotsWidth)}
\newcommand{\SolidDots}{\tikz[baseline=-0.5ex]{%
  \foreach \x in {0cm,0.14cm,0.28cm}{\fill[tensor] (\x,0) circle[radius=0.035cm];}
}}
\newcommand{\LockIcon}{\raisebox{-0.5ex}{\includegraphics[height=1.18em]{figures/assets/pipeline_092/icon_lock.png}}}
\newcommand{\SAMBodyLabel}{\makebox[0pt][r]{\LockIcon\hspace{0.3em}}SAM3DBody}
\relax{}
\newsavebox{\posedblockbox}
\savebox{\posedblockbox}{\fontsize{10}{12}\selectfont Deform Decoder}
\newcommand{\PosedBlockWidth}{\dimexpr\wd\posedblockbox+6pt\relax}

\begin{tikzpicture}[
  node distance=\ModuleGapV,
  >=Latex,
  conn/.style={draw=tensor, line width=1.1pt, -{Latex[length=3.5pt,width=3.5pt]}},
  plainconn/.style={draw=tensor, line width=1.1pt},
  block/.style={
    rounded corners=3pt,
    draw=none,
    align=center,
    inner sep=3pt,
    font=\fontsize{10}{12}\selectfont,
    minimum height=\BlockHeight
  },
  tensor/.style={block, fill=tensor, text=white},
  trainable/.style={block, fill=trainable, text=white},
  operation/.style={block, fill=operation, text=white},
  small/.style={minimum width=\SmallWidth},
  medium/.style={minimum width=\MediumWidth},
  itrmodule/.style={trainable, minimum width=\ITRWidth},
  dashedgroup/.style={
    draw=tensor,
    dashed,
    rounded corners=5pt,
    fill=groupbg,
    inner xsep=5pt,
    inner ysep=5pt,
    line width=0.8pt
  },
  imgnode/.style={inner sep=0pt},
  label/.style={font=\fontsize{11}{13}\selectfont\bfseries, text=tensor, align=center},
  smalllabel/.style={font=\fontsize{10}{12}\selectfont},
  tinylabel/.style={font=\fontsize{9}{11}\selectfont},
  paneltitle/.style={label, font=\fontsize{11}{13}\selectfont\itshape}
]

% --- Panel 2: ITRNet (Middle) ---
\node[tensor, medium] (out_uv_token) {Output \\ UV Token};
\node[trainable, above=\SmallGap of out_uv_token, medium] (gs_dec_p2) {GS Decoder};
\node[tensor, medium, above=\SmallGap of gs_dec_p2] (cgs_p2) {Canonical GS};
\node[trainable, below=\ModuleGapV of out_uv_token, medium] (mv_block) {Multiview \\ ARGBlock};
\node[imgnode, below=\ModuleGapV of mv_block] (uv_token_img) {\includegraphics[width=\MediumWidth,keepaspectratio]{figures/assets/pipeline_092/uvtoken_up_nearest_x32_4rows.png}};
\node[label, smalllabel, below=0cm of uv_token_img] (uv_token) {UV Token};

% Multiplier label
\node[font=\fontsize{10}{12}\selectfont\bfseries, text=tensor, anchor=west] at ($(mv_block.east)+(-0.1cm,0)$) {$\times 2$};

% --- Panel 1: Posed GS (Left) ---
\node[trainable, medium, minimum width=\PosedBlockWidth, left=\PanelGap of out_uv_token, yshift=-0.6cm] (def_dec) {Deform Decoder};

\node[inner sep=0pt, above=\ImgShiftHB + \ModuleGapV + \SmallGap of def_dec] (render_dots) {\SolidDots};
\node[label, smalllabel, above=\ImgShiftHB + \SmallGap of render_dots] (deformed_avatars) {Deformed avatars};
\node[imgnode, left=\SmallGap of render_dots] (render1) {\includegraphics[width=\ImgWidthB,keepaspectratio]{figures/assets/pipeline_092/pipeline_v06_cross00_render_rgba.png}};
\node[imgnode, right=\SmallGap of render_dots] (rendern) {\includegraphics[width=\ImgWidthB,keepaspectratio]{figures/assets/pipeline_092/pipeline_v21_cross15_render_rgba.png}};
\node[imgnode, left=0.8cm of def_dec] (cgs_p1_img) {\includegraphics[width=\LargeWidth,keepaspectratio]{figures/assets/pipeline_092/uvgsattr_sh_step0_p0_b0_v0_pass1.png}};
\node[label, smalllabel, below=0cm of cgs_p1_img] (cgs_p1) {Canonical GS};

\node[inner sep=0pt, below=\ModuleGapV + \ImgShiftHB + \SmallGap of def_dec] (dpose_dots) {\SolidDots};
\node[imgnode, anchor=north, left=\SmallGap of dpose_dots] (dpose1) {\includegraphics[width=\ImgWidthB,keepaspectratio]{figures/assets/pipeline_092/pipeline_v06_cross00_mesh_rgba.png}};
\node[imgnode, anchor=north, right=\SmallGap of dpose_dots] (dposen) {\includegraphics[width=\ImgWidthB,keepaspectratio]{figures/assets/pipeline_092/pipeline_v21_cross15_mesh_rgba.png}};
\node[label, smalllabel, below=0cm of $(dpose1.south)!0.5!(dposen.south)$] (dpose_label) {Novel driving poses};
% --- Panel 3: Multi-View Processing (Right) ---

% 1. First input anchor
\node[imgnode, anchor=north west] (img1) at ($(uv_token_img.north -| uv_token_img.east)+(2 * \ModuleGapV, 0)$) {\includegraphics[width=\ImgWidth,keepaspectratio]{figures/assets/pipeline_092/pipeline_v00_input_rgba.png}};
\node[label, tinylabel, left=0cm of img1.south west, anchor=south east] (image_label) {Images};
\node[imgnode, right=0cm of img1, anchor=west] (img2) {\includegraphics[width=\ImgWidth,keepaspectratio]{figures/assets/pipeline_092/pipeline_v01_input_rgba.png}};

% 2. Shared Extraction Modules (Above Image 1)
\node[tensor, minimum width=\ExtractorWidth, anchor=south west] (sam_mod) at ($(img1.north west)+(0,\ModuleGapV)$) {\SAMBodyLabel};
\node[itrmodule, minimum width=\ExtractorWidth, right=\SmallGap of sam_mod] (enc_mod) {ConvNeXt Encoder};

% 3. SAM3DBody outputs: Pose / Feature tensor tokens (view 1 and N).
\node[tensor, small, anchor=south west] (pose1) at ($(sam_mod.north west)+(0,\SmallGap)$) {Pose 1};
\node[tensor, small, anchor=south west, right=\SmallGap of pose1] (feat1) {Feat. 1};

% Output dots
\node[inner sep=0pt, right=\SmallModuleGapV of feat1] (out_dots) {\SolidDots};

% View N outputs
\node[tensor, small, anchor=south west, right=\SmallModuleGapV of out_dots] (posen) {Pose N};
\node[tensor, small, anchor=south west, right=\SmallGap of posen] (featn) {Feat. N};

% 4. View 3 input at former Image N anchor; Image N (last view) to its right
\node[imgnode, anchor=south] (img3) at ($(posen.south |- img1.south)$) {\includegraphics[width=\ImgWidth,keepaspectratio]{figures/assets/pipeline_092/pipeline_v02_input_rgba.png}};
\node[imgnode, anchor=south west, right=\SmallGap of img3] (imgn) {\includegraphics[width=\ImgWidth,keepaspectratio]{figures/assets/pipeline_092/pipeline_v05_input_rgba.png}};

% 5. Input Dots (Aligned with out_dots)
\node[inner sep=0pt] (img_dots) at (out_dots |- img1.center) {\SolidDots};

% ARGBlocks
\node[itrmodule, anchor=south] (itrb1) at ($(pose1.north)!0.5!(feat1.north)+(0, \ModuleGapV)$) {ARGBlock 1};
\node[itrmodule, anchor=south] (itrbn) at ($(posen.north)!0.5!(featn.north)+(0, \ModuleGapV)$) {ARGBlock N};
\node[inner sep=0pt] (itrb_dots) at ($(itrb1)!0.5!(itrbn)$) {\SolidDots};
\node[itrmodule, anchor=south] (fusion) at ($(itrb1.north)+(0,\ModuleGapV)$) {Fusion};


% dashed groups
\begin{scope}[on background layer]
  \node[dashedgroup, fit=(render1)(rendern)(render_dots)(deformed_avatars)(dpose1)(dposen)(dpose_dots)(dpose_label)(cgs_p1_img)(cgs_p1)(def_dec)] (p1) {};
  \node[dashedgroup, fit=(uv_token_img)(uv_token)(img1)(img2)(img_dots)(img3)(imgn)(image_label)] (input_group) {};

  %\node[dashedgroup, fit=(cgs_p2)(uv_token)] (p2) {};

  % SAM3DBody extraction group (dashed) - from input images to output feature/pose
  %\node[dashedgroup, fit=(img1)(imgn)(img1_lab)(image_label)(sam_mod)(enc_mod)(pose1)(feat1)(posen)(featn), inner ysep=8pt] (sam_group) {};

  % Itrblocks group (dashed)
  \node[dashedgroup, fit=(fusion)(itrb1)(itrb_dots)(itrbn), inner ysep=7pt] (itrb_group) {};
\end{scope}

\node[paneltitle, anchor=south west] at ($(input_group.south west)+(0,0)$) {Input};
\node[paneltitle, anchor=north west] at ($(p1.north west)+(4pt,-4pt)$) {Pose-Dependent\\Deformation};
\node[paneltitle, anchor=north east] at ($(itrb_group.north east)+(-4pt,-4pt)$) {Multiview ARGBlock};

% --- Connections ---
\begin{scope}[on background layer]
  % Posed GS Connections
  \draw[conn] (out_uv_token.west) to[out=180,in=0,looseness=1.1] (def_dec.east);
  \draw[conn] (cgs_p1_img.east) -- (def_dec.west);

  % Driving poses feed the deformation decoder from below.
  \coordinate (def_dec_pose_mid) at ($(def_dec.south)!0.5!(dpose1.north)$);
  \draw[conn] (dpose1.north) -- (dpose1.north |- def_dec_pose_mid) -- (def_dec.south |- def_dec_pose_mid) -- (def_dec.south);
  \draw[plainconn] (dposen.north) -- (dposen.north |- def_dec_pose_mid) -- (def_dec_pose_mid);

  % The decoder outputs deformed-avatar results in the upper half.
  \coordinate (render_split_mid) at ($(def_dec.north)!0.5!(render1.south)$);
  \draw[conn] (def_dec.north) -- (def_dec.north |- render_split_mid) -- (render1.south |- render_split_mid) -- (render1.south);
  \draw[plainconn] (render_split_mid) -- (rendern.south |- render_split_mid);
  \draw[conn] (rendern.south |- render_split_mid) -- (rendern.south);

  % Panel 2 Connections
  \draw[conn] (uv_token_img) -- (mv_block);
  \draw[conn] (mv_block) -- (out_uv_token);

  % Panel 3 Connections
  % Input images to SAM3DBody
  \draw[conn] (img1.north) -- (img1.north |- sam_mod.south);
  \draw[conn] (img2.north) -- (img2.north |- sam_mod.south);
  \draw[conn] (img3.north) -- (img3.north |- sam_mod.south);
  \draw[conn] (imgn.north) -- (imgn.north |- sam_mod.south);

  % Outputs to ARGBlocks
  \draw[conn] (pose1.north) -- (pose1.north |- itrb1.south);
  \draw[conn] (feat1.north) -- (feat1.north |- itrb1.south);
  \draw[conn] (posen.north) -- (posen.north |- itrbn.south);
  \draw[conn] (featn.north) -- (featn.north |- itrbn.south);

  % Multiview ARGBlock: pattern merge (midpoint above destination; trunk + branch via |-)
  \coordinate (fusion_mid) at ($(fusion.south)!0.5!(itrb1.north)$);
  \draw[conn] (itrb1.north) -- (itrb1.north |- fusion_mid) -- (fusion.south |- fusion_mid) -- (fusion.south);
  \draw[plainconn] (itrbn.north) -- (itrbn.north |- fusion_mid) -- (fusion_mid);
  \draw[conn] (fusion.north) -- ++(0,\ModuleGapV);

  \draw[conn, dashed] (mv_block.north east) -- (itrb_group.south west);
\end{scope}

\end{tikzpicture}
\end{document}

